Complexity of limit cycles with block-sequential update schedules in conjunctive networks

In this paper, we deal the following decision problem: given a conjunctive Boolean network defined by its interaction digraph, does it have a limit cycle of a given length k? We prove that this problem is NP-complete in general if k is a parameter of the problem and in P if the interaction digraph is strongly connected. The case where $k$ is a constant, but the interaction digraph is not strongly connected remains open. Furthermore, we study the variation of the decision problem: given a conjunctive Boolean network, does there exist a block-sequential (resp. sequential) update schedule such that there exists a limit cycle of length k? We prove that this problem is NP-complete for any constant k >= 2.

==> FigEjRevD.tex <==
\begin{tabular}{cc}
\begin{tikzpicture}
 \foreach  \x in {1,...,4}{
	\coordinate (c\x) at (-45+90*\x:\radio);
	\node[main node](\x) at (c\x) {$\x$};
 }
 \Loop{1}{45}{$\oplus$};
 \path[arcos]
 (2) edge[bend right=10] node[labels] {$\ominus$} (3)
 (3) edge[bend right=10] node[labels] {$\ominus$} (4)
 (1) edge[bend left=10] node[labels] {$\ominus$} (4)
 (4) edge node[labels] {$\oplus$} (2)
 (4) edge[bend left=10] node[labels] {$\oplus$} (1);
\end{tikzpicture}&
\begin{tikzpicture}
 \foreach  \x in {1,...,4}{
	\node[main node](\x) at (c\x) {$\x$};
 }
 \Loop{1}{45}{$\oplus$};
 \path[arcos]
 (3) edge[bend left=10] node[labels] {$\ominus$} (2)
 (4) edge[bend left=10] node[labels] {$\ominus$} (3)
 (4) edge[bend right=10] node[labels] {$\ominus$} (1)
 (4) edge node[labels] {$\oplus$} (2);
\end{tikzpicture}\\
a)&b)
\end{tabular}


==> PGlabyGlabOrdered.tex <==
\begin{tabular}{cc}
\begin{tikzpicture}[scale=0.9]
 \node[main node] (1) at (0,0){1};
 \node[main node] (2) at (2.5,1){2};
 \node[main node] (7) at (2.5,-1){7};
 \node[main node] (3) at (5,3){3};
 \node[main node] (5) at (4.5,-1){5};
 \node[main node] (6) at (5.5,1){6};
 \node[main node] (8) at (5,-3){8};
 \node[main node] (4) at (7.5,0){4};
 \path[arcos]
 (1) edge node[labels] {$\oplus$} (2)
 (1) edge node[labels] {$\oplus$} (7)
 (2) edge node[labels] {$\oplus$} (3)
 (2) edge node[labels,pos=0.6] {$\oplus$} (5)
 (3) edge node[labels] {$\ominus$} (5)
 (3) edge node[labels] {$\ominus$} (6)
 (5) edge node[labels,pos=0.7] {$\oplus$} (4)
 (5) edge node[labels] {$\ominus$} (8)
 (6) edge node[labels,pos=0.7] {$\ominus$} (8)
 (6) edge node[labels] {$\ominus$} (5)
 (7) edge node[labels,pos=0.6] {$\oplus$} (3)
 (8) edge node[labels,pos=0.6] {$\oplus$} (4)
 ;
 \draw[arcos](4) to[out=90,in=0] (3.75,3.75) node[labels,above]{$\oplus$} to[out=180,in=90] (1);
 \path[draw, rounded corners, red, very thick]
 (-0.5,-1) rectangle +(1,2)
 (7)++(-0.5,-1) rectangle +(1,4)
 (8)++(-1,-1) rectangle +(2,8)
 (4)++(-0.5,-1) rectangle +(1,2)
 ;
 \node[shift={(0,-1.3)}] (l1) at (1){\color{red}$V_1$};
 \node[shift={(0,-1.3)}] (l1) at (7){\color{red}$V_2$};
 \node[shift={(0,-1.3)}] (l1) at (8){\color{red}$V_3$};
 \node[shift={(0,-1.3)}] (l1) at (4){\color{red}$V_4$};
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.9]
 \node[main node] (1) at (0,0){1};
 \node[main node] (2) at (2.5,1){2};
 \node[main node] (7) at (2.5,-1){7};
 \node[main node] (3) at (5,3){3};
 \node[main node] (5) at (4.5,-1){5};
 \node[main node] (6) at (5.5,1){6};
 \node[main node] (8) at (5,-3){8};
 \node[main node] (4) at (7.5,0){4};
 \path[arcos]
 (1) edge node[labels] {$\oplus$} (2)
 (1) edge node[labels] {$\oplus$} (7)
 (2) edge node[labels] {$\oplus$} (3)
 (2) edge node[labels,pos=0.6] {$\oplus$} (5)
 (3) edge node[labels] {$\ominus$} (5)
 (3) edge node[labels] {$\ominus$} (6)
 (5) edge node[labels,pos=0.7] {$\ominus$} (4)
 (5) edge node[labels] {$\ominus$} (8)
 (6) edge node[labels,pos=0.7] {$\ominus$} (8)
 (6) edge node[labels] {$\ominus$} (5)
 (7) edge node[labels,pos=0.6] {$\oplus$} (3)
 (8) edge node[labels,pos=0.6] {$\ominus$} (4)
 ;
 \draw[arcos](4) to[out=90,in=0] (3.75,3.75) node[labels,above]{$\oplus$} to[out=180,in=90] (1);
 \path[draw, rounded corners, red, very thick]
 (-0.5,-1) rectangle +(1,2)
 (7)++(-0.5,-1) rectangle +(1,4)
 (8)++(-1,-1) rectangle +(4,8)
 ;
 \node[shift={(0,-1.3)}] (l1) at (1){\color{red}$V_1$};
 \node[shift={(0,-1.3)}] (l1) at (7){\color{red}$V_2$};
 \node[shift={(1,-1.3)}] (l1) at (8){\color{red}$V_3$};
\end{tikzpicture}
\end{tabular}


==> fig/BLCEnoSLCE.tex <==
\begin{tikzpicture}[node distance=2cm]
\setlength{\radio}{5cm}
%\setlength{\radio}{3cm}
\node[main node] (x1) {$1$};
\node[main node, right of=x1] (x2) {$2$};
\node[main node, below of=x2] (x3) {$3$};
\node[main node, below of=x1] (x4) {$4$};
\node[main node, below right of=x1,xshift=-0.4cm,yshift=0.4cm] (x5) {$5$};

\path[arcos]
(x1) edge (x2)
(x2) edge (x3)
(x3) edge (x4)
(x4) edge (x1)
(x1) edge (x5)
(x5) edge (x2)
(x3) edge (x5)
(x5) edge (x4)
;
\end{tikzpicture}


==> fig/FigEjID.tex <==
\begin{tabular}{cc@{\quad\quad}c}
\begin{tikzpicture}
 \foreach  \x in {1,...,4}{
	\coordinate (c\x) at (-45+90*\x:\radio);
	\node[main node](\x) at (c\x) {$\x$};
 }
 \Loop{1}{45}{};
 \path[arcos]
 (1) edge[bend right=10] (2)
 (2) edge[bend right=10] (3)
 (3) edge[bend right=10] (4)
 (4) edge (2)
 (4) edge[bend right=10] (1);
\end{tikzpicture}
&
$\begin{array}[b]{l}
 f_1(x)= x_1\land x_4\\
 f_2(x)= x_1\lor x_4\\
 f_3(x)= x_2\\
 f_4(x)= x_3\\
 \end{array}
$
&
\begin{tikzpicture}
 \foreach  \x in {1,...,4}{
	\node[main node](\x) at (c\x) {$\x$};
 }
 \Loop{1}{45}{$\oplus$};
 \path[arcos]
 (1) edge[bend right=10] node[labels] {$\ominus$} (2)
 (2) edge[bend right=10] node[labels] {$\ominus$} (3)
 (3) edge[bend right=10] node[labels] {$\ominus$} (4)
 (4) edge node[labels] {$\oplus$} (2)
 (4) edge[bend right=10] node[labels] {$\oplus$} (1);
\end{tikzpicture}
\\
&&$s=(1,2,3,4)$\\
\multicolumn{2}{c}{a)}&b)\\
\end{tabular}


==> fig/FigEjRevD.tex <==
\begin{tabular}{cc}
\begin{tikzpicture}
 \foreach  \x in {1,...,4}{
	\coordinate (c\x) at (-45+90*\x:\radio);
	\node[main node](\x) at (c\x) {$\x$};
 }
 \Loop{1}{45}{$\oplus$};
 \path[arcos]
 %(1) edge[bend right=10] node[labels] {$\ocircle$} (2)
 (2) edge[bend right=10] node[labels] {$\ominus$} (3)
 (3) edge[bend right=10] node[labels] {$\ominus$} (4)
 (1) edge[bend left=10] node[labels] {$\ominus$} (4)
 (4) edge node[labels] {$\oplus$} (2)
 (4) edge[bend left=10] node[labels] {$\oplus$} (1);
\end{tikzpicture}&
\begin{tikzpicture}
 \foreach  \x in {1,...,4}{
	\node[main node](\x) at (c\x) {$\x$};
 }
 \Loop{1}{45}{$\oplus$};
 \path[arcos]
 (3) edge[bend left=10] node[labels] {$\ominus$} (2)
 (4) edge[bend left=10] node[labels] {$\ominus$} (3)
 (4) edge[bend right=10] node[labels] {$\ominus$} (1)
 (4) edge node[labels] {$\oplus$} (2);
\end{tikzpicture}\\
a)&b)
\end{tabular}


==> fig/FigPrimitive.tex <==
\begin{tabular}{ccl}
$G_{\lab}$& $\mathcal{P}(G_{\lab})$& \multicolumn{1}{c}{Dynamics}\\
\begin{tikzpicture}
 \foreach \x in {1,...,4}{
	\coordinate (c\x) at (-45+\x*90:0.8\radio);
	\node[main node] (\x) at (c\x) {$\x$};
 }
 \path[arcos]
 (1) edge node[labels] {$\mi$} (2)
 (2) edge node[labels] {$\mi$} (3)
 (3) edge node[labels] {$\mi$} (1)
 (1) edge[bend left =10] node[labels] {$\mi$} (4)
 (4) edge[bend left =10] node[labels] {$\mi$} (1)
 ;
\end{tikzpicture}&
\begin{tikzpicture}
 \foreach \x in {1,...,4}{
	\coordinate (c\x) at (-45+\x*90:0.8\radio);
	\node[main node] (\x) at (c\x) {$\x$};
 }
 \path[arcos]
 (1) edge  (2)
 (2) edge  (3)
 (3) edge  (1)
 (1) edge[bend left =10]  (4)
 (4) edge[bend left =10]  (1)
 ;
\end{tikzpicture}&
\begin{tikzpicture}
\node[tipo] (0) at (180:1) {};
\node[tipo] (15) at (0.00:0) {};
\node[tipo] (14) at (-20.00:1) {};
\node[tipo] (13) at (0:1) {};
\node[tipo, shift={(-20:1)}] (11) at (13) {};
\node[tipo, shift={(20:1)}] (9) at (13) {};
\node[tipo] (10) at (0:2) {};
\node[tipo] (7) at (-6.67:3) {};
\node[tipo, shift={(0:1)}] (12) at (7) {};
\node[tipo] (6) at (6.67:3) {};
\node[tipo] (5) at (0:3) {};
\node[tipo] (8) at (0:4) {};
\node[tipo, shift={(-20:1)}] (3) at (8) {};
\node[tipo, shift={(0:1)}] (2) at (8) {};
\node[tipo, shift={(20:1)}] (1) at (8) {};
\node[tipo, shift={(0:1)}] (4) at (2) {};
\path[-to]
(0) edge[loop left] (0)
(15) edge[loop left] (15)
(14) edge (15)
(13) edge (15)
(11) edge (13)
(10) edge (13)
(7) edge (10)
(12) edge (7)
(6) edge (10)
(5) edge (10)
(8) edge (5)
(3) edge (8)
(2) edge (8)
(4) edge (2)
(1) edge (8)
(9) edge (13);
\end{tikzpicture}
\\
\begin{tikzpicture}
 \foreach \x in {1,...,4}{
	\node[main node] (\x) at (c\x) {$\x$};
 }
 \path[arcos]
 (1) edge node[labels] {$\me$} (2)
 (2) edge node[labels] {$\mi$} (3)
 (3) edge node[labels] {$\mi$} (1)
 (1) edge[bend left =10] node[labels] {$\mi$} (4)
 (4) edge[bend left =10] node[labels] {$\mi$} (1)
 ;
\end{tikzpicture}&
\begin{tikzpicture}
 \foreach \x in {1,...,4}{
	\node[main node] (\x) at (c\x) {$\x$};
 }
 \path[arcos]
 (2) edge[bend left =10]  (3)
 (3) edge (1)
 (1) edge[bend left =10] (4)
 (4) edge[bend left =10] (1)
 (3) edge[bend left =10]  (2)
 (4) edge (2)
 ;
\end{tikzpicture}&
\begin{tikzpicture}
\node[tipo] (0) at (180:1) {};
\node[tipo] (15) at (0.00:0) {};
\node[tipo] (14) at (-15.00:1) {};
\node[tipo] (13) at (15.00:1) {};
\node[tipo] (7) at (-24.00:2) {};
\node[tipo] (6) at (-15.00:2) {};
\node[tipo] (5) at (-6.00:2) {};
\node[tipo] (11) at (6.00:2) {};
\node[tipo] (10) at (15.00:2) {};
\node[tipo] (9) at (24.00:2) {};
\path[-to]
(0) edge[loop left] (0)
(15) edge[loop left] (15)
(14) edge (15)
(7) edge (14)
(6) edge (14)
(5) edge (14)
(13) edge (15)
(11) edge (13)
(10) edge (13)
(9) edge (13);
\pgftransformxshift{4cm}
\node[tipo] (12) at (0,0) {};
\node[tipo] (3) at (180.00:1) {};
\node[tipo] (2) at (-15:1) {};
\node[tipo] (4) at (-15:2) {};
\node[tipo] (1) at (15:1) {};
\node[tipo] (8) at (15:2) {};
\path[-to]
(12) edge[bend right=10] (3)
(2) edge (12)
(4) edge (2)
(1) edge (12)
(8) edge (1)
(3) edge[bend right=10] (12);
\end{tikzpicture}
\end{tabular}


==> fig/PGFs.tex <==
\arraycolsep=1pt
\begin{tabular}{ccc}
$D^{f}_{s}$&$\mathcal{P}\paren{D^{f}_s}$&$D^{f^{s}}$\\
\begin{tikzpicture}[baseline=(3)]
 \foreach  \x in {1,...,4}{
	\coordinate (c\x) at (-45+90*\x:\radio);
	\node[main node](\x) at (c\x) {$\x$};
 }
 \Loop{1}{45}{$\oplus$};
 \path[arcos]
 (1) edge node[labels] {$\ominus$}  (2)
 (2) edge node[labels] {$\ominus$} (3)
 (3) edge node[labels] {$\ominus$} (4)
 (4) edge node[labels] {$\oplus$} (2)
 (4) edge node[labels] {$\oplus$} (1)
 ;
\end{tikzpicture}&
\begin{tikzpicture}[baseline=(3)]
 \foreach  \x in {1,...,4}{
	\node[main node](\x) at (c\x) {$\x$};
 }
 \Loop{1}{45}{};
 \Loop{4}{-45}{};
 \path[arcos]
 (1) edge (2)
 (1) edge (3)
 (1) edge[bend right=15] (4)
 (4) edge (2)
 (4) edge (3)
 (4) edge[bend right=15] (1)
 ;
\end{tikzpicture}&
\begin{tikzpicture}[baseline=(3)]
 \foreach  \x in {1,...,4}{
	\node[main node](\x) at (c\x) {$\x$};
 }
 \Loop{1}{45}{};
 \Loop{4}{-45}{};
 \path[arcos]
 (4) edge (2)
 (4) edge (3)
 (4) edge (1)
 ;
\end{tikzpicture}\\
$\begin{array}{rl}
 f_1(x)&= x_1\land x_4\\
 f_2(x)&= x_1\lor x_4\\
 f_3(x)&= x_2\\
 f_4(x)&= x_3\\ 
s&=(1,2,3,4)
 \end{array}$&
&
$\begin{array}{rl}
 f_1^{s}(x)&= x_1\land x_4\\
 f_2^{s}(x)&= x_4\\
 f_3^{s}(x)&= x_4\\
 f_4^{s}(x)&= x_4
 \end{array}$
\end{tabular}

==> fig/clause.tex <==
\begin{tikzpicture}[node distance=2cm]
\setlength{\radio}{5cm}

\node[main node] (1) {$c_{j,1}$};
\node[main node,right of=1] (2) {$\ell_{j,1}$};
\node[main node,right of=2] (3) {$c_{j,2}$};
\node[main node,right of=3] (4) {$\ell_{j,2}$};
\node[main node,right of=4] (5) {$c_{j,3}$};
\node[main node,right of=5] (6) {$\ell_{j,3}$};
\node[main node,right of=6] (7) {$c_{j,4}$};

\node[above left of=2] (inv21) {};
\node[above right of=2] (inv22) {};

\node[above left of=4] (inv41) {};
\node[above right of=4] (inv42) {};

\node[above left of=6] (inv61) {};
\node[above right of=6] (inv62) {};


\path[arcos]
(1) edge (2)
(2) edge (3)
(3) edge (4)
(4) edge (5)
(5) edge (6)
(6) edge (7)
(7.south west) edge[bend left=15] (1.south east)
(inv21) edge[dashed] (2)
(2) edge[dashed] (inv22)
(inv41) edge[dashed] (4)
(4) edge[dashed] (inv42)
(inv61) edge[dashed] (6)
(6) edge[dashed] (inv62)
;
\end{tikzpicture}


==> fig/reduction.tex <==
\begin{tikzpicture}[node distance=1.75cm]
\setlength{\radio}{5cm}

\node[second node] (xi1) {$x_1$};
\node[main node,below right of=xi1] (fi1) {$f_1$};
\node[main node,above right of=xi1] (ti1) {$t_1$};
\node[second node,below right of=ti1] (bi1) {$\bar{x_1}$};
\path[arcos]
(bi1) edge (fi1)
(fi1) edge (xi1)
(xi1) edge (ti1)
(ti1) edge (bi1)
(ti1) edge (fi1)
;

\node[second node,right of=bi1,] (xi2) {$x_2$};
\node[main node,below right of=xi2] (fi2) {$f_2$};
\node[main node,above right of=xi2] (ti2) {$t_2$};
\node[second node,below right of=ti2] (bi2) {$\bar{x_2}$};
\path[arcos]
(bi2) edge (fi2)
(fi2) edge (xi2)
(xi2) edge (ti2)
(ti2) edge (bi2)
(ti2) edge (fi2)
;

\node[second node,right of=bi2] (xi3) {$x_3$};
\node[main node,below right of=xi3] (fi3) {$f_3$};
\node[main node,above right of=xi3] (ti3) {$t_3$};
\node[second node,below right of=ti3] (bi3) {$\bar{x_3}$};
\path[arcos]
(bi3) edge (fi3)
(fi3) edge (xi3)
(xi3) edge (ti3)
(ti3) edge (bi3)
(ti3) edge (fi3)
;

\node[second node,below of=xi1,yshift=-2cm] (c11) {$c_{1,1}$};
\node[main node,right of=c11] (l11) {$\ell_{1,1}$};
\node[second node,right of=l11] (c12) {$c_{1,2}$};
\node[main node,right of=c12] (l12) {$\ell_{1,2}$};
\node[second node,right of=l12] (c13) {$c_{1,3}$};
\node[main node,right of=c13] (l13) {$\ell_{1,3}$};
\node[second node,right of=l13] (c14) {$c_{1,4}$};


\path[arcos]
(c11) edge (l11)
(l11) edge (c12)
(c12) edge (l12)
(l12) edge (c13)
(c13) edge (l13)
(l13) edge (c14)
(c14.south west) edge[bend left=15] (c11.south east)

(xi1) edge[dashed] (l11)
(l11) edge[dashed] (bi1)
(xi2) edge[dashed] (l12)
(l12) edge[dashed] (bi2)
(xi3) edge[dashed] (l13)
(l13) edge[dashed] (bi3)
;


\node[second node,below of=c11,xshift=-0.5cm,yshift=-2cm] (c21) {$c_{2,1}$};
\node[main node,right of=c21] (l21) {$\ell_{2,1}$};
\node[second node,right of=l21] (c22) {$c_{2,2}$};
\node[main node,right of=c22] (l22) {$\ell_{2,2}$};
\node[second node,right of=l22] (c23) {$c_{2,3}$};
\node[main node,right of=c23] (l23) {$\ell_{2,3}$};
\node[second node,right of=l23] (c24) {$c_{2,4}$};

\path[arcos]
(c21) edge (l21)
(l21) edge (c22)
(c22) edge (l22)
(l22) edge (c23)
(c23) edge (l23)
(l23) edge (c24)
(c24.south west) edge[bend left=15] (c21.south east)

(bi1) edge[dashed,bend left=10] (l21)
(l21) edge[dashed] (xi1)
(bi2) edge[dashed] (l22)
(l22) edge[dashed] (xi2)
(xi3) edge[dashed,bend right=10] (l23)
(l23) edge[dashed] (bi3)
;

\node[main node,left of=xi1,xshift=-1cm] (b) {$a_1$};
\node[main node,below of=b,yshift=-2cm] (a) {$a_k$};
\node[above right of=b] (invb1) {};
\node[right of=b] (invb2) {};
\node[below right of=b] (invb3) {};

\node[above right of=a] (inva1) {};
\node[right of=a] (inva2) {};
\node[below right of=a] (inva3) {};

\path[arcos]
(b) edge (a)
(invb1) edge[dashed] (b)
(invb2) edge[dashed] (b)
(invb3) edge[dashed] (b)
(a) edge[dashed] (inva1)
(a) edge[dashed] (inva2)
(a) edge[dashed] (inva3)
;

\end{tikzpicture}


==> fig/reduction_3.tex <==
\begin{tikzpicture}[node distance=1.75cm]
\setlength{\radio}{5cm}

\node[second node] (xi1) {$x_1$};
\node[main node,below right of=xi1] (fi1) {$f_1$};
\node[main node,above right of=xi1] (ti1) {$t_1$};
\node[second node,below right of=ti1] (bi1) {$\bar{x_1}$};
\node[main node] (t12) at ($(ti1)!0.5!(bi1)$) {};
\node[main node] (t13) at ($(ti1)!0.5!(fi1)$) {};
\node[main node] (f12) at ($(fi1)!0.5!(xi1)$) {};
\path[arcos]
(bi1) edge (fi1)
(fi1) edge (f12)
(f12) edge (xi1)
(xi1) edge (ti1)
(ti1) edge (t12)
(t12) edge (bi1)
(ti1) edge (t13)
(t13) edge (fi1)
;

\node[second node,right of=bi1] (xi2) {$x_2$};
\node[main node,below right of=xi2] (fi2) {$f_2$};
\node[main node,above right of=xi2] (ti2) {$t_2$};
\node[second node,below right of=ti2] (bi2) {$\bar{x_2}$};
\node[main node] (t22) at ($(ti2)!0.5!(bi2)$) {};
\node[main node] (t23) at ($(ti2)!0.5!(fi2)$) {};
\node[main node] (f22) at ($(fi2)!0.5!(xi2)$) {};
\path[arcos]
(bi2) edge (fi2)
(fi2) edge (f22)
(f22) edge (xi2)
(xi2) edge (ti2)
(ti2) edge (t22)
(t22) edge (bi2)
(ti2) edge (t23)
(t23) edge (fi2)
;

\node[second node,right of=bi2] (xi3) {$x_3$};
\node[main node,below right of=xi3] (fi3) {$f_3$};
\node[main node,above right of=xi3] (ti3) {$t_3$};
\node[second node,below right of=ti3] (bi3) {$\bar{x_3}$};
\node[main node] (t32) at ($(ti3)!0.5!(bi3)$) {};
\node[main node] (t33) at ($(ti3)!0.5!(fi3)$) {};
\node[main node] (f32) at ($(fi3)!0.5!(xi3)$) {};
\path[arcos]
(bi3) edge (fi3)
(fi3) edge (f32)
(f32) edge (xi3)
(xi3) edge (ti3)
(ti3) edge (t32)
(t32) edge (bi3)
(ti3) edge (t33)
(t33) edge (fi3)
;

\node[second node,below of=xi1,yshift=-2cm] (c11) {$c_{1,1}$};
\node[main node,right of=c11] (l11) {$\ell_{1,1}$};
\node[second node,right of=l11,xshift=0.25cm] (c12) {$c_{1,2}$};
\node[main node,right of=c12,xshift=-0.25cm] (l12) {$\ell_{1,2}$};
\node[second node,right of=l12,xshift=0.25cm] (c13) {$c_{1,3}$};
\node[main node,right of=c13] (l13) {$\ell_{1,3}$};
\node[second node,right of=l13,xshift=0.25cm] (c14) {$c_{1,4}$};

\node[main node] (s11) at ($(l11)!0.5!(c12)$) {};
\node[main node] (s12) at ($(l12)!0.5!(c13)$) {};
\node[main node] (s13) at ($(l13)!0.5!(c14)$) {};

\node[main node] (r11) at ($(l11)!0.5!(bi1)$) {};
\node[main node] (r12) at ($(l12)!0.5!(bi2)$) {};
\node[main node] (r13) at ($(l13)!0.5!(bi3)$) {};

\path[arcos]
(c11) edge (l11)
(l11) edge (s11)
(s11) edge (c12)
(c12) edge (l12)
(l12) edge (s12)
(s12) edge (c13)
(c13) edge (l13)
(l13) edge (s13)
(s13) edge (c14)
(c14.south west) edge[bend left=15] (c11.south east)

(xi1) edge[dashed] (l11)
(l11) edge[dashed] (r11)
(r11) edge[dashed] (bi1)
(xi2) edge[dashed] (l12)
(l12) edge[dashed] (r12)
(r12) edge[dashed] (bi2)
(xi3) edge[dashed] (l13)
(l13) edge[dashed] (r13)
(r13) edge[dashed] (bi3)
;


\node[second node,below of=c11,xshift=-0.5cm,yshift=-2cm] (c21) {$c_{2,1}$};
\node[main node,right of=c21] (l21) {$\ell_{2,1}$};
\node[second node,right of=l21,xshift=0.25cm] (c22) {$c_{2,2}$};
\node[main node,right of=c22] (l22) {$\ell_{2,2}$};
\node[second node,right of=l22,,xshift=0.25cm] (c23) {$c_{2,3}$};
\node[main node,right of=c23] (l23) {$\ell_{2,3}$};
\node[second node,right of=l23,xshift=0.25cm] (c24) {$c_{2,4}$};

\node[main node] (s21) at ($(l21)!0.5!(c22)$) {};
\node[main node] (s22) at ($(l22)!0.5!(c23)$) {};
\node[main node] (s23) at ($(l23)!0.5!(c24)$) {};

\node[main node] (r21) at ($(l21)!0.25!(xi1)$) {};
\node[main node] (r22) at ($(l22)!0.25!(xi2)$) {};
\node[main node] (r23) at ($(l23)!0.25!(bi3)$) {};

\path[arcos]
(c21) edge (l21)
(l21) edge (s21)
(s21) edge (c22)
(c22) edge (l22)
(l22) edge (s22)
(s22) edge (c23)
(c23) edge (l23)
(l23) edge (s23)
(s23) edge (c24)
(c24.south west) edge[bend left=15] (c21.south east)

(bi1) edge[dashed,bend left=10] (l21)
(l21) edge[dashed] (r21)
(r21) edge[dashed] (xi1)
(bi2) edge[dashed] (l22)
(l22) edge[dashed] (r22)
(r22) edge[dashed] (xi2)
(xi3) edge[dashed,bend right=10] (l23)
(l23) edge[dashed] (r23)
(r23) edge[dashed] (bi3)
;

\node[main node,left of=xi1,xshift=-1cm] (b) {$a_1$};
\node[main node,below of=b,yshift=-2cm] (a) {$a_k$};
\node[main node] (a2) at ($(b)!0.5!(a)$) {};

\node[above right of=b] (invb1) {};
\node[right of=b] (invb2) {};
\node[below right of=b] (invb3) {};

\node[above right of=a] (inva1) {};
\node[right of=a] (inva2) {};
\node[below right of=a] (inva3) {};

\path[arcos]
(b) edge (a2)
(a2) edge (a)
(invb1) edge[dashed] (b)
(invb2) edge[dashed] (b)
(invb3) edge[dashed] (b)
(a) edge[dashed] (inva1)
(a) edge[dashed] (inva2)
(a) edge[dashed] (inva3)
;

\end{tikzpicture}


==> fig/reduction_solution.tex <==
\begin{tikzpicture}[node distance=1.75cm]
\setlength{\radio}{5cm}

\node[main node] (xi1) {$x_1$};
\node[main node,below right of=xi1] (fi1) {$f_1$};
\node[second node,above right of=xi1] (ti1) {$t_1$};
\node[main node,below right of=ti1] (bi1) {$\bar{x_1}$};
\path[arcos]
(bi1) edge[red] node[labels] {$\ominus$} (fi1)
(fi1) edge[red] node[labels] {$\ominus$} (xi1)
(xi1) edge node[labels] {$\oplus$} (ti1)
(ti1) edge node[labels] {$\oplus$} (bi1)
(ti1) edge node[labels] {$\oplus$} (fi1)
;

\node[main node,right of=bi1] (xi2) {$x_2$};
\node[second node,below right of=xi2] (fi2) {$f_2$};
\node[main node,above right of=xi2] (ti2) {$t_2$};
\node[main node,below right of=ti2] (bi2) {$\bar{x_2}$};
\path[arcos]
(bi2) edge node[labels] {$\oplus$} (fi2)
(fi2) edge node[labels] {$\oplus$} (xi2)
(xi2) edge[red] node[labels] {$\ominus$} (ti2)
(ti2) edge[red] node[labels] {$\ominus$} (bi2)
(ti2) edge node[labels] {$\oplus$} (fi2)
;

\node[main node,right of=bi2] (xi3) {$x_3$};
\node[second node,below right of=xi3] (fi3) {$f_3$};
\node[main node,above right of=xi3] (ti3) {$t_3$};
\node[main node,below right of=ti3] (bi3) {$\bar{x_3}$};
\path[arcos]
(bi3) edge node[labels] {$\oplus$} (fi3)
(fi3) edge node[labels] {$\oplus$} (xi3)
(xi3) edge[red] node[labels] {$\ominus$} (ti3)
(ti3) edge[red] node[labels] {$\ominus$} (bi3)
(ti3) edge node[labels] {$\oplus$} (fi3)
;

\node[main node,below of=xi1,yshift=-2cm] (c11) {$c_{1,1}$};
\node[second node,right of=c11] (l11) {$\ell_{1,1}$};
\node[main node,right of=l11] (c12) {$c_{1,2}$};
\node[main node,right of=c12] (l12) {$\ell_{1,2}$};
\node[main node,right of=l12] (c13) {$c_{1,3}$};
\node[main node,right of=c13] (l13) {$\ell_{1,3}$};
\node[main node,right of=l13] (c14) {$c_{1,4}$};


\path[arcos]
(c11) edge node[labels] {$\oplus$} (l11)
(l11) edge node[labels] {$\oplus$} (c12)
(c12) edge[red] node[labels] {$\ominus$} (l12)
(l12) edge[red] node[labels] {$\ominus$} (c13)
(c13) edge[red] node[labels] {$\ominus$} (l13)
(l13) edge[red] node[labels] {$\ominus$} (c14)
(c14.south west) edge[red,bend left=15] node[labels] {$\ominus$} (c11.south east)

(xi1) edge[dashed] node[labels] {$\oplus$} (l11)
(l11) edge[dashed] node[labels] {$\oplus$} (bi1)
(xi2) edge[dashed,red] node[labels] {$\ominus$} (l12)
(l12) edge[dashed,red] node[labels] {$\ominus$} (bi2)
(xi3) edge[dashed,red] node[labels] {$\ominus$} (l13)
(l13) edge[dashed,red] node[labels] {$\ominus$} (bi3)
;


\node[main node,below of=c11,xshift=-0.5cm,yshift=-2cm] (c21) {$c_{2,1}$};
\node[main node,right of=c21] (l21) {$\ell_{2,1}$};
\node[main node,right of=l21] (c22) {$c_{2,2}$};
\node[second node,right of=c22] (l22) {$\ell_{2,2}$};
\node[main node,right of=l22] (c23) {$c_{2,3}$};
\node[main node,right of=c23] (l23) {$\ell_{2,3}$};
\node[main node,right of=l23] (c24) {$c_{2,4}$};

\path[arcos]
(c21) edge[red] node[labels] {$\ominus$} (l21)
(l21) edge[red] node[labels] {$\ominus$}  (c22)
(c22) edge node[labels] {$\oplus$} (l22)
(l22) edge node[labels] {$\oplus$} (c23)
(c23) edge[red] node[labels] {$\ominus$} (l23)
(l23) edge[red] node[labels] {$\ominus$} (c24)
(c24.south west) edge[bend left=15,red] node[labels] {$\ominus$} (c21.south east)

(bi1) edge[dashed,bend left=10,red] node[labels,near end] {$\ominus$} (l21)
(l21) edge[dashed,red] node[labels,near start] {$\ominus$} (xi1)
(bi2) edge[dashed] node[labels,near end] {$\oplus$} (l22)
(l22) edge[dashed] node[labels,near start] {$\oplus$} (xi2)
(xi3) edge[dashed,bend right=10,red] node[labels,near end] {$\ominus$} (l23)
(l23) edge[dashed,red] node[labels,near start] {$\ominus$} (bi3)
;

\node[second node,left of=xi1,xshift=-1cm] (b) {$a_1$};
\node[main node,below of=b,yshift=-2cm] (a) {$a_k$};
\node[above right of=b] (invb1) {};
\node[right of=b] (invb2) {};
\node[below right of=b] (invb3) {};

\node[above right of=a] (inva1) {};
\node[right of=a] (inva2) {};
\node[below right of=a] (inva3) {};

\path[arcos]
(b) edge node[labels] {$\oplus$}  (a)
(invb1) edge[dashed] node[labels] {$\oplus$} (b)
(invb2) edge[dashed] node[labels] {$\oplus$} (b)
(invb3) edge[dashed] node[labels] {$\oplus$} (b)
(a) edge[dashed,red] node[labels] {$\ominus$} (inva1)
(a) edge[dashed,red] node[labels] {$\ominus$} (inva2)
(a) edge[dashed,red] node[labels] {$\ominus$} (inva3)
;

\end{tikzpicture}


==> fig/variable.tex <==
\begin{tikzpicture}[node distance=2cm]
\setlength{\radio}{5cm}
%\setlength{\radio}{3cm}
\node[main node] (xi) {$x_i$};
\node[main node,below right of=xi] (fi) {$f_i$};
\node[main node,above right of=xi] (ti) {$t_i$};
\node[main node,below right of=ti] (bi) {$\bar{x_i}$};
\path[arcos]
(bi) edge (fi)
(fi) edge (xi)
(xi) edge (ti)
(ti) edge (bi)
(ti) edge (fi)
;
\end{tikzpicture}

